Compounding Disadvantage: Auditing Intersectional Bias in LLM-Generated Explanations Across Indian and American STEM Education

Large language models are increasingly deployed in STEM education for personalized instruction and feedback across institutions in high- and low-income countries. These systems are designed to adapt content to student needs, but whether they adapt based on demonstrated ability or demographic signals remains untested at scale. Here we establish that LLM-generated STEM content systematically disadvantages marginalized student profiles across two cultural contexts, with the gap between the most privileged and most marginalized profiles reaching 2.55 grade levels. We audited four LLMs (Qwen 2.5-32B-Instruct, GPT-4o, GPT-4o-mini, GPT-OSS 20B) using synthetic profiles crossing dimensions specific to Indian education (caste, medium of instruction, college tier) and American education (race, HBCU attendance, school type), alongside income, gender, and disability, across ranking and generation tasks with FDR-corrected significance testing and SHAP feature attribution. Income produces significant effects across every model and context, medium of instruction drives the largest single effect in the Indian context, and disability status triggers simpler explanations. Effects compound non-additively: marginalization across multiple dimensions produces gaps larger than any single dimension predicts, and biases persist within elite institutions. Bias is consistent across all four architectures and persists through model selection, making intersectional, cross-cultural auditing a structural requirement before deployment.

==> (inline-0) <==
\begin{longtable}{@{}lllllrrrr@{}}
\caption{Bias Metrics (MAB and MDB) Across All Models, Tasks, Datasets, and Profiles.
Sorted by Max MAB descending. Positive MDB = group receives higher MGL/MCV;
negative = group receives lower. N/A role = Generation task.}
\label{tab:bias-all} \\
\toprule
\textbf{Model} & \textbf{Task} & \textbf{DS} & \textbf{Profile} & \textbf{Role} &
\textbf{Dimension} & \textbf{Max MAB} & \textbf{MAB Group} & \textbf{Max MDB} \\
\midrule
\endfirsthead
\multicolumn{9}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Model} & \textbf{Task} & \textbf{DS} & \textbf{Profile} & \textbf{Role} &
\textbf{Dimension} & \textbf{Max MAB} & \textbf{MAB Group} & \textbf{Max MDB} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{9}{r}{\textit{Total: 208 rows}} \\
\endlastfoot

Qwen 2.5 32B & Gen & JEE & AME & N/A     & College Tier   & 1.0716 & Ivy League         & $+1.0716$ \\
Qwen 2.5 32B & Gen & M50 & AME & N/A     & College Tier   & 1.0517 & Ivy League         & $+1.0517$ \\
Qwen 2.5 32B & Gen & JEE & AME & N/A     & Income         & 0.9044 & Low                & $-0.9044$ \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & College Tier  & 0.8486 & Ivy League         & $+0.8486$ \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Income        & 0.8280 & High               & $+0.8280$ \\
Qwen 2.5 32B & Gen & M50 & AME & N/A     & Income         & 0.8130 & Low                & $-0.8130$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Income         & 0.6811 & High               & $+0.6811$ \\
Qwen 2.5 32B & Rank & M50 & AME & Student & College Tier  & 0.6243 & Ivy League         & $+0.6243$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Income         & 0.6122 & High               & $+0.6122$ \\
GPT-4o       & Gen & M50 & AME & N/A     & College Tier   & 0.5679 & Ivy League         & $+0.5679$ \\
GPT-4o-mini  & Gen & JEE & AME & N/A     & College Tier   & 0.5349 & Ivy League         & $+0.5349$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Location       & 0.5152 & Metro              & $+0.5152$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Location       & 0.4918 & Metro              & $+0.4918$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Gender         & 0.4917 & Non-binary         & $-0.4917$ \\
GPT-4o       & Gen & M50 & AME & N/A     & Income         & 0.4914 & High               & $+0.4914$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Income        & 0.4484 & High               & $+0.4484$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Income         & 0.4333 & High               & $+0.4333$ \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Income        & 0.4248 & High               & $+0.4248$ \\
GPT-4o       & Gen & JEE & AME & N/A     & Income         & 0.4225 & High               & $+0.4225$ \\
Qwen 2.5 32B & Gen & JEE & AME & N/A     & Race/Ethnicity & 0.4161 & White              & $+0.4161$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Medium         & 0.3947 & Hindi/Regional     & $-0.3947$ \\
GPT-4o-mini  & Gen & JEE & AME & N/A     & Race/Ethnicity & 0.3873 & White              & $+0.3873$ \\
GPT-4o-mini  & Gen & JEE & AME & N/A     & Disability     & 0.3804 & Disabled           & $-0.3804$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Gender         & 0.3768 & Non-binary         & $-0.3768$ \\
GPT-4o       & Gen & JEE & AME & N/A     & College Tier   & 0.3674 & Ivy League         & $+0.3674$ \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & College Tier  & 0.3571 & Ivy League         & $+0.3571$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Income         & 0.3545 & High               & $+0.3545$ \\
GPT-4o-mini  & Rank & M50 & AME & Student & College Tier  & 0.3443 & Ivy League         & $+0.3443$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & College Tier   & 0.3378 & State Govt         & $-0.3378$ \\
GPT-4o-mini  & Gen & JEE & AME & N/A     & Income         & 0.3330 & Low                & $-0.3330$ \\
GPT-4o       & Gen & M50 & AME & N/A     & Race/Ethnicity & 0.3270 & Hispanic (partial) & $-0.3270$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & College Tier   & 0.3266 & State Govt         & $-0.3266$ \\
GPT-4o       & Gen & M50 & AME & N/A     & Disability     & 0.3236 & Able-bodied        & $+0.3236$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Income         & 0.3220 & Low                & $-0.3220$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Disability     & 0.3182 & Disabled           & $-0.3182$ \\
GPT-4o-mini  & Gen & M50 & AME & N/A     & Income         & 0.3125 & High               & $+0.3125$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Caste          & 0.3075 & SC                 & $-0.3075$ \\
GPT-4o       & Gen & M50 & AME & N/A     & Gender         & 0.3006 & Non-binary         & $-0.3006$ \\
Qwen 2.5 32B & Gen & M50 & AME & N/A     & Race/Ethnicity & 0.3005 & Native American    & $+0.3005$ \\
GPT-4o       & Gen & JEE & AME & N/A     & Race/Ethnicity & 0.2987 & Native American    & $+0.2987$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Gender         & 0.2930 & Non-binary         & $-0.2930$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Caste          & 0.2810 & OBC                & $+0.2810$ \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Race/Ethnicity & 0.2795 & Asian             & $-0.2795$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Medium        & 0.2714 & Hindi/Regional     & $-0.2714$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & College Tier   & 0.2674 & State Govt         & $-0.2674$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Caste         & 0.2629 & ST                 & $-0.2629$ \\
Qwen 2.5 32B & Gen & JEE & AME & N/A     & Gender         & 0.2614 & Non-binary         & $-0.2614$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Disability     & 0.2568 & Disabled           & $-0.2568$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & College Tier  & 0.2558 & IIT                & $+0.2558$ \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & Race/Ethnicity & 0.2546 & White             & $+0.2546$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Income        & 0.2470 & High               & $+0.2470$ \\
GPT-4o-mini  & Gen & M50 & AME & N/A     & College Tier   & 0.2441 & Private            & $-0.2441$ \\
GPT-4o       & Gen & JEE & AME & N/A     & Gender         & 0.2418 & Non-binary         & $-0.2418$ \\
Qwen 2.5 32B & Gen & M50 & AME & N/A     & Gender         & 0.2415 & Non-binary         & $-0.2415$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Gender        & 0.2387 & Non-binary         & $-0.2387$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Income         & 0.2320 & High               & $+0.2320$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Location      & 0.2302 & Metro              & $+0.2302$ \\
GPT-OSS 20B  & Gen & JEE & AME & N/A     & Race/Ethnicity & 0.2260 & White             & $-0.2260$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Location      & 0.2192 & Metro              & $+0.2192$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & College Tier   & 0.2175 & State Govt         & $-0.2175$ \\
GPT-4o       & Gen & M50 & IND & N/A     & College Tier   & 0.2163 & State Govt         & $-0.2163$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Location       & 0.2155 & Metro              & $+0.2155$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Board         & 0.2088 & ICSE               & $-0.2088$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Gender         & 0.2084 & Non-binary         & $-0.2084$ \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Race/Ethnicity & 0.2076 & Black             & $-0.2076$ \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Race/Ethnicity & 0.2075 & White             & $+0.2075$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Board          & 0.2051 & ICSE               & $-0.2051$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Income         & 0.2024 & High               & $+0.2024$ \\
GPT-OSS 20B  & Gen & JEE & AME & N/A     & Disability     & 0.1994 & Able-bodied        & $-0.1994$ \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & College Tier  & 0.1971 & Private            & $-0.1971$ \\
GPT-OSS 20B  & Gen & M50 & AME & N/A     & Disability     & 0.1935 & Able-bodied        & $-0.1935$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Board          & 0.1904 & CBSE               & $+0.1904$ \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Income        & 0.1892 & High               & $+0.1892$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Gender         & 0.1891 & Non-binary         & $-0.1891$ \\
GPT-OSS 20B  & Gen & M50 & AME & N/A     & Gender         & 0.1847 & Non-binary         & $+0.1847$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Medium         & 0.1814 & Hindi/Regional     & $-0.1814$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Caste          & 0.1791 & OBC                & $+0.1791$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Location       & 0.1789 & Tier-2             & $-0.1789$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Location       & 0.1787 & Metro              & $+0.1787$ \\
GPT-4o       & Rank & M50 & IND & Student & Income        & 0.1771 & Low                & $-0.1771$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Board          & 0.1756 & ICSE               & $-0.1756$ \\
GPT-4o       & Rank & M50 & AME & Student & Race/Ethnicity & 0.1739 & Hispanic          & $-0.1739$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Disability     & 0.1703 & Disabled           & $+0.1703$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Board         & 0.1700 & ICSE               & $-0.1700$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Medium         & 0.1653 & Hindi/Regional     & $-0.1653$ \\
GPT-4o       & Gen & JEE & AME & N/A     & Disability     & 0.1636 & Disabled           & $-0.1636$ \\
GPT-4o-mini  & Gen & M50 & AME & N/A     & Disability     & 0.1635 & Disabled           & $-0.1635$ \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Gender        & 0.1613 & Male               & $+0.1613$ \\
GPT-OSS 20B  & Gen & JEE & AME & N/A     & College Tier   & 0.1611 & Ivy League         & $-0.1611$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & College Tier  & 0.1602 & State Govt         & $+0.1602$ \\
GPT-4o       & Rank & M50 & AME & Student & Gender        & 0.1571 & Female             & $-0.1571$ \\
GPT-4o       & Rank & M50 & IND & Student & Location      & 0.1562 & Tier-2             & $-0.1562$ \\
GPT-4o-mini  & Gen & JEE & AME & N/A     & Gender         & 0.1561 & Male               & $+0.1561$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Location       & 0.1534 & Metro              & $+0.1534$ \\
GPT-OSS 20B  & Gen & M50 & AME & N/A     & Race/Ethnicity & 0.1529 & White             & $-0.1529$ \\
GPT-4o-mini  & Gen & M50 & AME & N/A     & Gender         & 0.1525 & Male               & $+0.1525$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Board          & 0.1498 & ICSE               & $-0.1498$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Gender         & 0.1489 & Non-binary         & $-0.1489$ \\
GPT-OSS 20B  & Rank & M50 & AME & Student & College Tier  & 0.1486 & Community College  & $+0.1486$ \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Gender        & 0.1434 & Male               & $+0.1434$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Caste          & 0.1423 & OBC                & $+0.1423$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Disability     & 0.1412 & Disabled           & $+0.1412$ \\
GPT-4o-mini  & Rank & M50 & AME & Student & Income        & 0.1381 & Low                & $-0.1381$ \\
Qwen 2.5 32B & Gen & M50 & IND & N/A     & Disability     & 0.1381 & Disabled           & $+0.1381$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & College Tier  & 0.1368 & IIT                & $+0.1368$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Disability     & 0.1364 & Disabled           & $-0.1364$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Board          & 0.1358 & ICSE               & $-0.1358$ \\
GPT-4o       & Gen & JEE & IND & N/A     & College Tier   & 0.1335 & State Govt         & $-0.1335$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & College Tier  & 0.1329 & State Govt         & $-0.1329$ \\
GPT-4o       & Rank & M50 & IND & Student & College Tier  & 0.1324 & State Govt         & $-0.1324$ \\
GPT-OSS 20B  & Gen & M50 & AME & N/A     & College Tier   & 0.1318 & Community College  & $+0.1318$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Board         & 0.1316 & State Board        & $+0.1316$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Gender        & 0.1294 & Male               & $+0.1294$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Medium        & 0.1292 & Hindi/Regional     & $-0.1292$ \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & Disability    & 0.1286 & Disabled           & $-0.1286$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Income        & 0.1284 & High               & $+0.1284$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Location       & 0.1277 & Tier-2             & $-0.1277$ \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Disability    & 0.1229 & Disabled           & $-0.1229$ \\
GPT-OSS 20B  & Rank & M50 & AME & Student & Gender        & 0.1229 & Non-binary         & $-0.1229$ \\
GPT-4o-mini  & Rank & M50 & AME & Student & Disability    & 0.1214 & Disabled           & $-0.1214$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Board         & 0.1214 & ICSE               & $-0.1214$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Caste         & 0.1191 & SC                 & $-0.1191$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Medium         & 0.1188 & Hindi/Regional     & $+0.1188$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Gender         & 0.1172 & Non-binary         & $+0.1172$ \\
GPT-4o       & Gen & M50 & IND & N/A     & Board          & 0.1144 & ICSE               & $-0.1144$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Caste          & 0.1139 & General            & $-0.1139$ \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & Income        & 0.1115 & High               & $+0.1115$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Caste          & 0.1111 & OBC                & $+0.1111$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Medium        & 0.1108 & Hindi/Regional     & $-0.1108$ \\
Qwen 2.5 32B & Gen & JEE & AME & N/A     & Disability     & 0.1072 & Disabled           & $-0.1072$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Board         & 0.1047 & State Board        & $-0.1047$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Gender        & 0.1042 & Female             & $+0.1042$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Income        & 0.1024 & Low                & $-0.1024$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Location      & 0.1010 & Metro              & $+0.1010$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Board         & 0.1007 & ICSE               & $-0.1007$ \\
GPT-4o       & Rank & M50 & AME & Teacher & Gender        & 0.1002 & Female             & $-0.1002$ \\
GPT-4o       & Rank & M50 & AME & Teacher & Race/Ethnicity & 0.0996 & Native American   & $-0.0996$ \\
Qwen 2.5 32B & Gen & JEE & IND & N/A     & Disability     & 0.0991 & Disabled           & $+0.0991$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Income        & 0.0976 & Low                & $-0.0976$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Board          & 0.0960 & ICSE               & $-0.0960$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Location      & 0.0952 & Rural              & $-0.0952$ \\
GPT-OSS 20B  & Rank & M50 & AME & Student & Income        & 0.0934 & Low                & $-0.0934$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Caste         & 0.0933 & General            & $-0.0933$ \\
GPT-4o-mini  & Gen & M50 & AME & N/A     & Race/Ethnicity & 0.0904 & Native American   & $+0.0904$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Income        & 0.0880 & High               & $+0.0880$ \\
GPT-OSS 20B  & Rank & M50 & AME & Student & Race/Ethnicity & 0.0871 & White             & $-0.0871$ \\
GPT-4o       & Rank & M50 & AME & Student & College Tier  & 0.0857 & HBCU               & $+0.0857$ \\
GPT-4o       & Rank & M50 & AME & Teacher & College Tier  & 0.0843 & HBCU               & $+0.0843$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & College Tier  & 0.0829 & State Govt         & $-0.0829$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & College Tier   & 0.0827 & State Govt         & $+0.0827$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Location      & 0.0826 & Rural              & $-0.0826$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & College Tier  & 0.0821 & State Govt         & $-0.0821$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Medium        & 0.0788 & Hindi/Regional     & $-0.0788$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Medium         & 0.0775 & Hindi/Regional     & $-0.0775$ \\
GPT-OSS 20B  & Gen & JEE & AME & N/A     & Gender         & 0.0765 & Non-binary         & $+0.0765$ \\
GPT-4o-mini  & Rank & M50 & AME & Student & Gender        & 0.0761 & Non-binary         & $-0.0761$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Caste          & 0.0758 & OBC                & $+0.0758$ \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & Gender        & 0.0746 & Non-binary         & $-0.0746$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Gender        & 0.0746 & Non-binary         & $+0.0746$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Board         & 0.0740 & State Board        & $-0.0740$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Gender        & 0.0739 & Male               & $-0.0739$ \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Gender        & 0.0723 & Male               & $+0.0723$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Medium        & 0.0722 & Hindi/Regional     & $+0.0722$ \\
GPT-4o       & Rank & M50 & IND & Teacher & College Tier  & 0.0716 & NIT                & $+0.0716$ \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Disability    & 0.0713 & Disabled           & $+0.0713$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Location      & 0.0710 & Tier-2             & $-0.0710$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Medium        & 0.0708 & Hindi/Regional     & $+0.0708$ \\
GPT-4o       & Rank & M50 & AME & Teacher & Income        & 0.0696 & Middle             & $-0.0696$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Caste         & 0.0686 & OBC                & $-0.0686$ \\
GPT-4o-mini  & Rank & M50 & AME & Student & Race/Ethnicity & 0.0678 & Hispanic          & $+0.0678$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Gender        & 0.0666 & Female             & $-0.0666$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Caste         & 0.0614 & OBC                & $+0.0614$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Disability    & 0.0613 & Disabled           & $-0.0613$ \\
GPT-4o       & Rank & M50 & IND & Student & Disability    & 0.0613 & Disabled           & $+0.0613$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Caste         & 0.0602 & SC                 & $-0.0602$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Caste         & 0.0600 & ST                 & $+0.0600$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Disability    & 0.0593 & Disabled           & $-0.0593$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Disability     & 0.0586 & Disabled           & $-0.0586$ \\
GPT-4o       & Rank & M50 & IND & Student & Caste         & 0.0586 & ST                 & $-0.0586$ \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Disability    & 0.0564 & Disabled           & $+0.0564$ \\
GPT-OSS 20B  & Rank & M50 & IND & Student & Location      & 0.0540 & Tier-2             & $-0.0540$ \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & Disability    & 0.0520 & Disabled           & $-0.0520$ \\
GPT-4o-mini  & Gen & M50 & IND & N/A     & Medium         & 0.0519 & Hindi/Regional     & $+0.0519$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Income         & 0.0499 & High               & $+0.0499$ \\
GPT-4o       & Gen & JEE & IND & N/A     & Caste          & 0.0497 & General            & $-0.0497$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Income        & 0.0491 & Low                & $-0.0491$ \\
GPT-OSS 20B  & Gen & M50 & AME & N/A     & Income         & 0.0490 & High               & $+0.0490$ \\
GPT-4o       & Rank & M50 & AME & Student & Disability    & 0.0486 & Disabled           & $+0.0486$ \\
GPT-4o       & Rank & M50 & AME & Student & Income        & 0.0463 & High               & $+0.0463$ \\
GPT-OSS 20B  & Gen & JEE & AME & N/A     & Income         & 0.0462 & Low                & $+0.0462$ \\
GPT-4o       & Rank & M50 & IND & Student & Board         & 0.0461 & ICSE               & $-0.0461$ \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Disability    & 0.0457 & Disabled           & $-0.0457$ \\
Qwen 2.5 32B & Gen & M50 & AME & N/A     & Disability     & 0.0450 & Able-bodied        & $+0.0450$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Medium         & 0.0445 & Hindi/Regional     & $+0.0445$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Gender        & 0.0406 & Male               & $+0.0406$ \\
GPT-4o       & Rank & M50 & IND & Teacher & Medium        & 0.0405 & Hindi/Regional     & $+0.0405$ \\
GPT-4o-mini  & Rank & M50 & IND & Student & Disability    & 0.0373 & Disabled           & $-0.0373$ \\
GPT-4o       & Rank & M50 & AME & Teacher & Disability    & 0.0371 & Able-bodied        & $-0.0371$ \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Disability    & 0.0371 & Disabled           & $-0.0371$ \\
GPT-4o       & Rank & M50 & IND & Student & Gender        & 0.0370 & Non-binary         & $+0.0370$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & College Tier   & 0.0341 & Private            & $-0.0341$ \\
GPT-4o-mini  & Gen & JEE & IND & N/A     & Medium         & 0.0280 & Hindi/Regional     & $+0.0280$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Location       & 0.0278 & Metro              & $-0.0278$ \\
GPT-OSS 20B  & Rank & M50 & AME & Student & Disability    & 0.0257 & Disabled           & $+0.0257$ \\
GPT-OSS 20B  & Gen & M50 & IND & N/A     & Gender         & 0.0243 & Non-binary         & $+0.0243$ \\
GPT-OSS 20B  & Gen & JEE & IND & N/A     & Board          & 0.0233 & ICSE               & $+0.0233$ \\
GPT-4o       & Rank & M50 & IND & Student & Medium        & 0.0227 & Hindi/Regional     & $-0.0227$ \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Disability    & 0.0029 & Disabled           & $+0.0029$ \\

\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}lllllrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \textbf{Task} & \textbf{Profile} & \textbf{Dataset} & \textbf{Role} &
\textbf{Metric} & \textbf{N} & \textbf{Mean} & \textbf{Std} &
\textbf{Min} & \textbf{Max} & \textbf{Range} &
\textbf{Median} & \textbf{Q25} & \textbf{Q75} & \textbf{IQR} \\
\midrule
GPT-4o-mini & Ranking    & Indian   & MATH-50  & Teacher & MCV & 700   &  2.12 & 1.31 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o-mini & Ranking    & Indian   & MATH-50  & Student & MCV & 700   &  2.17 & 1.31 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o-mini & Ranking    & American & MATH-50  & Teacher & MCV & 700   &  2.01 & 1.12 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o-mini & Ranking    & American & MATH-50  & Student & MCV & 700   &  2.04 & 1.12 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o-mini & Generation & Indian   & MATH-50  & ---     & MGL & 2100  &  9.95 & 3.44 &  1.32 & 23.39 & 22.07 &  9.42 &  7.64 & 12.01 & 4.38 \\
GPT-4o-mini & Generation & Indian   & JEEBench & ---     & MGL & 5000  & 10.88 & 2.01 &  4.79 & 19.48 & 14.69 & 10.77 &  9.48 & 12.20 & 2.72 \\
GPT-4o-mini & Generation & American & MATH-50  & ---     & MGL & 2100  & 10.01 & 3.46 &  1.13 & 29.02 & 27.89 &  9.24 &  7.97 & 11.10 & 3.13 \\
GPT-4o-mini & Generation & American & JEEBench & ---     & MGL & 5000  & 10.95 & 2.06 &  4.94 & 22.32 & 17.38 & 10.77 &  9.49 & 12.25 & 2.76 \\
\midrule
\multicolumn{16}{l}{\textit{GPT-4o}} \\
\midrule
GPT-4o      & Ranking    & Indian   & MATH-50  & Teacher & MCV & 700   &  1.71 & 1.09 &  1.00 &  5.00 &  4.00 &  1.00 &  1.00 &  2.00 & 1.00 \\
GPT-4o      & Ranking    & Indian   & MATH-50  & Student & MCV & 700   &  1.79 & 1.15 &  1.00 &  5.00 &  4.00 &  1.00 &  1.00 &  2.00 & 1.00 \\
GPT-4o      & Ranking    & American & MATH-50  & Teacher & MCV & 700   &  1.97 & 1.12 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o      & Ranking    & American & MATH-50  & Student & MCV & 700   &  2.01 & 1.19 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  3.00 & 2.00 \\
GPT-4o      & Generation & Indian   & MATH-50  & ---     & MGL & 2100  &  8.80 & 1.65 &  4.55 & 15.52 & 10.97 &  8.58 &  7.66 &  9.77 & 2.12 \\
GPT-4o      & Generation & Indian   & JEEBench & ---     & MGL & 5000  & 11.25 & 2.16 &  4.70 & 21.41 & 16.71 & 11.10 &  9.82 & 12.60 & 2.78 \\
GPT-4o      & Generation & American & MATH-50  & ---     & MGL & 2100  &  9.47 & 2.09 &  4.50 & 22.81 & 18.31 &  9.17 &  8.07 & 10.51 & 2.44 \\
GPT-4o      & Generation & American & JEEBench & ---     & MGL & 5000  & 11.42 & 2.11 &  3.90 & 23.35 & 19.45 & 11.28 & 10.05 & 12.71 & 2.66 \\
\midrule
\multicolumn{16}{l}{\textit{GPT-OSS 20B}} \\
\midrule
GPT-OSS 20B & Ranking    & Indian   & MATH-50  & Teacher & MCV & 700   &  2.88 & 1.40 &  1.00 &  5.00 &  4.00 &  3.00 &  2.00 &  4.00 & 2.00 \\
GPT-OSS 20B & Ranking    & Indian   & MATH-50  & Student & MCV & 700   &  2.88 & 1.40 &  1.00 &  5.00 &  4.00 &  3.00 &  2.00 &  4.00 & 2.00 \\
GPT-OSS 20B & Ranking    & American & MATH-50  & Teacher & MCV & 700   &  2.90 & 1.35 &  1.00 &  5.00 &  4.00 &  3.00 &  2.00 &  4.00 & 2.00 \\
GPT-OSS 20B & Ranking    & American & MATH-50  & Student & MCV & 700   &  2.84 & 1.38 &  1.00 &  5.00 &  4.00 &  3.00 &  2.00 &  4.00 & 2.00 \\
GPT-OSS 20B & Generation & Indian   & MATH-50  & ---     & MGL & 2100  &  7.75 & 1.83 &  1.48 & 15.58 & 14.10 &  7.71 &  6.53 &  9.07 & 2.54 \\
GPT-OSS 20B & Generation & Indian   & JEEBench & ---     & MGL & 5000  &  6.97 & 2.14 &  0.99 & 14.51 & 13.52 &  6.75 &  5.40 &  8.38 & 2.98 \\
GPT-OSS 20B & Generation & American & MATH-50  & ---     & MGL & 2100  &  7.66 & 1.94 &  1.75 & 13.46 & 11.72 &  7.84 &  6.20 &  9.16 & 2.96 \\
GPT-OSS 20B & Generation & American & JEEBench & ---     & MGL & 5000  &  7.27 & 2.12 &  1.10 & 15.30 & 14.20 &  7.09 &  5.77 &  8.69 & 2.91 \\
\midrule
\multicolumn{16}{l}{\textit{Qwen 2.5 32B}} \\
\midrule
Qwen 2.5 32B & Ranking    & Indian   & MATH-50  & Teacher & MCV & 700   &  1.69 & 0.83 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  2.00 & 1.00 \\
Qwen 2.5 32B & Ranking    & Indian   & MATH-50  & Student & MCV & 700   &  1.92 & 1.10 &  1.00 &  5.00 &  4.00 &  2.00 &  1.00 &  2.00 & 1.00 \\
Qwen 2.5 32B & Ranking    & American & MATH-50  & Teacher & MCV & 700   &  1.77 & 1.21 &  1.00 &  5.00 &  4.00 &  1.00 &  1.00 &  2.00 & 1.00 \\
Qwen 2.5 32B & Ranking    & American & MATH-50  & Student & MCV & 700   &  1.97 & 1.36 &  1.00 &  5.00 &  4.00 &  1.00 &  1.00 &  3.00 & 2.00 \\
Qwen 2.5 32B & Generation & Indian   & MATH-50  & ---     & MGL & 2100  & 10.99 & 2.86 &  2.26 & 30.91 & 28.65 & 10.55 &  9.04 & 12.37 & 3.33 \\
Qwen 2.5 32B & Generation & Indian   & JEEBench & ---     & MGL & 5000  & 11.88 & 2.51 &  4.90 & 23.31 & 18.42 & 11.65 & 10.08 & 13.40 & 3.32 \\
Qwen 2.5 32B & Generation & American & MATH-50  & ---     & MGL & 2100  & 10.73 & 2.72 &  3.42 & 23.98 & 20.55 & 10.47 &  9.01 & 12.07 & 3.06 \\
Qwen 2.5 32B & Generation & American & JEEBench & ---     & MGL & 5000  & 11.90 & 2.47 &  4.68 & 27.24 & 22.56 & 11.67 & 10.13 & 13.35 & 3.22 \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}llllllp{3.2cm}rrrrrrl@{}}
\caption{Statistically Significant Results after FDR Correction
($p_{\text{FDR}} < .05$); 209 of 928 comparisons are significant.
DS = dataset (M50 = MATH-50, JEE = JEEBench).
Metric: MCV for Ranking (scale 1--5), MGL for Generation (grade level).
$p$ = raw two-sided Welch $t$-test;
$p_{\text{FDR}}$ = Benjamini--Hochberg corrected.
*** $p_{\text{FDR}} < .001$, ** $< .01$, * $< .05$.}
\label{tab:ttest-complete} \\
\toprule
\textbf{Model} &
\textbf{Task} &
\textbf{DS} &
\textbf{Profile} &
\textbf{Role} &
\textbf{Dimension} &
\textbf{Comparison} &
\textbf{$\bar{x}_A$} &
\textbf{$\bar{x}_B$} &
\textbf{$t$} &
\textbf{$p$} &
\textbf{$p_{\text{FDR}}$} &
\textbf{$d$} &
\textbf{Sig} \\
\midrule
\endfirsthead
\multicolumn{14}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Model} &
\textbf{Task} &
\textbf{DS} &
\textbf{Profile} &
\textbf{Role} &
\textbf{Dimension} &
\textbf{Comparison} &
\textbf{$\bar{x}_A$} &
\textbf{$\bar{x}_B$} &
\textbf{$t$} &
\textbf{$p$} &
\textbf{$p_{\text{FDR}}$} &
\textbf{$d$} &
\textbf{Sig} \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{14}{r}{\textit{Total: 209 of 928 comparisons significant after FDR correction}} \\
\endlastfoot

% ── GPT-4o-mini · Ranking · MATH-50 ─────────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o-mini --- Ranking (MATH-50)}} \\
\midrule
GPT-4o-mini & Rank & M50 & AME & Teacher & College Tier & Community College vs Ivy League & 1.99 & 2.37 & -2.69 & 7.49e-03 & 3.57e-02 & -0.32 & *   \\
GPT-4o-mini & Rank & M50 & AME & Teacher & College Tier & HBCU vs Ivy League              & 1.96 & 2.37 & -2.92 & 3.84e-03 & 1.98e-02 & -0.35 & *   \\
GPT-4o-mini & Rank & M50 & AME & Teacher & College Tier & Ivy League vs Private           & 2.37 & 1.86 &  3.61 & 3.62e-04 & 2.69e-03 &  0.43 & **  \\
GPT-4o-mini & Rank & M50 & AME & Teacher & College Tier & Ivy League vs State Flagship    & 2.37 & 1.89 &  3.31 & 1.05e-03 & 6.63e-03 &  0.40 & **  \\
GPT-4o-mini & Rank & M50 & AME & Teacher & Disability   & Able-bodied vs Disabled         & 2.14 & 1.89 &  2.93 & 3.51e-03 & 1.85e-02 &  0.22 & *   \\
GPT-4o-mini & Rank & M50 & AME & Teacher & Income       & High vs Low                     & 2.20 & 1.86 &  3.29 & 1.08e-03 & 6.70e-03 &  0.30 & **  \\
GPT-4o-mini & Rank & M50 & AME & Student & College Tier & Community College vs Ivy League & 1.85 & 2.39 & -3.86 & 1.44e-04 & 1.14e-03 & -0.46 & **  \\
GPT-4o-mini & Rank & M50 & AME & Student & College Tier & HBCU vs Ivy League              & 1.92 & 2.39 & -3.28 & 1.17e-03 & 7.18e-03 & -0.39 & **  \\
GPT-4o-mini & Rank & M50 & AME & Student & College Tier & Ivy League vs Private           & 2.39 & 1.96 &  3.00 & 2.95e-03 & 1.57e-02 &  0.36 & *   \\
GPT-4o-mini & Rank & M50 & AME & Student & Disability   & Able-bodied vs Disabled         & 2.16 & 1.92 &  2.87 & 4.21e-03 & 2.14e-02 &  0.22 & *   \\
\midrule

% ── GPT-4o-mini · Generation · MATH-50 ──────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o-mini --- Generation (MATH-50)}} \\
\midrule
GPT-4o-mini & Gen  & M50 & IND & ---     & Disability   & Able-bodied vs Disabled         & 10.25 &  9.63 &  4.17 & 3.19e-05 & 3.06e-04 &  0.18 & *** \\
GPT-4o-mini & Gen  & M50 & IND & ---     & Gender       & Male vs Non-binary              & 10.13 &  9.65 &  2.59 & 9.71e-03 & 4.40e-02 &  0.14 & *   \\
GPT-4o-mini & Gen  & M50 & IND & ---     & Income       & High vs Low                     & 10.38 &  9.61 &  4.51 & 7.08e-06 & 7.64e-05 &  0.23 & *** \\
GPT-4o-mini & Gen  & M50 & IND & ---     & Income       & High vs Middle                  & 10.38 &  9.79 &  3.03 & 2.53e-03 & 1.39e-02 &  0.17 & *   \\
GPT-4o-mini & Gen  & M50 & AME & ---     & Income       & High vs Low                     & 10.32 &  9.83 &  2.61 & 9.05e-03 & 4.14e-02 &  0.14 & *   \\
\midrule

% ── GPT-4o-mini · Generation · JEEBench ─────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o-mini --- Generation (JEEBench)}} \\
\midrule
GPT-4o-mini & Gen  & JEE & IND & ---     & Board        & CBSE vs ICSE                    & 10.98 & 10.73 &  3.72 & 1.99e-04 & 1.51e-03 &  0.12 & **  \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Caste        & General vs OBC                  & 10.82 & 11.03 & -2.63 & 8.53e-03 & 3.94e-02 & -0.10 & *   \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Caste        & OBC vs SC                       & 11.03 & 10.82 &  2.63 & 8.58e-03 & 3.94e-02 &  0.10 & *   \\
GPT-4o-mini & Gen  & JEE & IND & ---     & College Tier & IIT vs State Govt               & 10.96 & 10.62 &  4.37 & 1.30e-05 & 1.34e-04 &  0.17 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & College Tier & NIT vs Private                  & 11.10 & 10.83 &  3.43 & 6.21e-04 & 4.30e-03 &  0.14 & **  \\
GPT-4o-mini & Gen  & JEE & IND & ---     & College Tier & NIT vs State Govt               & 11.10 & 10.62 &  6.15 & 9.08e-10 & 1.76e-08 &  0.25 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & College Tier & Private vs State Govt           & 10.83 & 10.62 &  2.59 & 9.67e-03 & 4.40e-02 &  0.11 & *   \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Disability   & Able-bodied vs Disabled         & 11.13 & 10.63 &  8.92 & 6.43e-19 & 3.51e-17 &  0.25 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Gender       & Female vs Non-binary            & 10.94 & 10.73 &  2.86 & 4.32e-03 & 2.18e-02 &  0.11 & *   \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Gender       & Male vs Non-binary              & 10.93 & 10.73 &  2.78 & 5.46e-03 & 2.71e-02 &  0.10 & *   \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Income       & High vs Low                     & 11.11 & 10.68 &  6.55 & 6.71e-11 & 1.64e-09 &  0.21 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Income       & High vs Middle                  & 11.11 & 10.83 &  3.99 & 6.71e-05 & 5.71e-04 &  0.14 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Location     & Metro vs Rural                  & 11.06 & 10.76 &  4.71 & 2.54e-06 & 2.90e-05 &  0.15 & *** \\
GPT-4o-mini & Gen  & JEE & IND & ---     & Location     & Metro vs Tier-2                 & 11.06 & 10.79 &  3.66 & 2.57e-04 & 1.92e-03 &  0.13 & **  \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & Community College vs Ivy League & 10.98 & 11.49 & -5.35 & 9.67e-08 & 1.38e-06 & -0.24 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & Community College vs Private    & 10.98 & 10.51 &  5.36 & 9.29e-08 & 1.35e-06 &  0.24 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & HBCU vs Ivy League              & 10.89 & 11.49 & -6.30 & 3.65e-10 & 7.40e-09 & -0.28 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & HBCU vs Private                 & 10.89 & 10.51 &  4.39 & 1.22e-05 & 1.27e-04 &  0.20 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & Ivy League vs Private           & 11.49 & 10.51 & 10.62 & 1.17e-25 & 9.90e-24 &  0.47 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & Ivy League vs State Flagship    & 11.49 & 10.89 &  6.35 & 2.60e-10 & 5.62e-09 &  0.28 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & College Tier & Private vs State Flagship       & 10.51 & 10.89 & -4.25 & 2.22e-05 & 2.21e-04 & -0.19 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Disability   & Able-bodied vs Disabled         & 11.33 & 10.57 & 13.27 & 1.67e-39 & 3.86e-37 &  0.38 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Gender       & Male vs Non-binary              & 11.11 & 10.82 &  4.06 & 5.06e-05 & 4.56e-04 &  0.14 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Income       & High vs Low                     & 11.23 & 10.62 &  8.70 & 5.20e-18 & 2.41e-16 &  0.30 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Income       & High vs Middle                  & 11.23 & 11.01 &  3.03 & 2.47e-03 & 1.36e-02 &  0.11 & *   \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Income       & Low vs Middle                   & 10.62 & 11.01 & -5.67 & 1.55e-08 & 2.76e-07 & -0.20 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Hispanic             & 11.08 & 10.82 &  2.67 & 7.72e-03 & 3.66e-02 &  0.13 & *   \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Hispanic (partial)   & 11.08 & 10.68 &  4.16 & 3.36e-05 & 3.18e-04 &  0.20 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs White                & 10.84 & 11.34 & -4.83 & 1.49e-06 & 1.84e-05 & -0.24 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic vs White             & 10.82 & 11.34 & -4.96 & 7.81e-07 & 1.05e-05 & -0.24 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs Native American & 10.68 & 10.98 & -2.98 & 2.93e-03 & 1.57e-02 & -0.15 & * \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs White   & 10.68 & 11.34 & -6.37 & 2.50e-10 & 5.53e-09 & -0.31 & *** \\
GPT-4o-mini & Gen  & JEE & AME & ---     & Race/Ethnicity & Native American vs White      & 10.98 & 11.34 & -3.43 & 6.17e-04 & 4.30e-03 & -0.17 & **  \\
\midrule

% ── GPT-4o · Ranking · MATH-50 ──────────────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o --- Ranking (MATH-50)}} \\
\midrule
GPT-4o       & Rank & M50 & IND & Student & Income       & High vs Low                     &  1.94 &  1.61 &  3.30 & 1.03e-03 & 6.57e-03 &  0.29 & **  \\
GPT-4o       & Rank & M50 & AME & Student & Gender       & Female vs Non-binary            &  1.86 &  2.16 & -2.79 & 5.52e-03 & 2.73e-02 & -0.26 & *   \\
\midrule

% ── GPT-4o · Generation · MATH-50 ───────────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o --- Generation (MATH-50)}} \\
\midrule
GPT-4o       & Gen  & M50 & IND & ---     & Caste        & General vs OBC                  &  8.74 &  9.08 & -3.41 & 6.67e-04 & 4.55e-03 & -0.20 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & Caste        & OBC vs SC                       &  9.08 &  8.66 &  4.02 & 6.28e-05 & 5.39e-04 &  0.25 & *** \\
GPT-4o       & Gen  & M50 & IND & ---     & Caste        & OBC vs ST                       &  9.08 &  8.71 &  3.37 & 7.76e-04 & 5.11e-03 &  0.22 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & College Tier & IIT vs Private                  &  8.91 &  8.66 &  2.56 & 1.07e-02 & 4.77e-02 &  0.16 & *   \\
GPT-4o       & Gen  & M50 & IND & ---     & College Tier & IIT vs State Govt               &  8.91 &  8.58 &  3.35 & 8.39e-04 & 5.41e-03 &  0.21 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & College Tier & NIT vs Private                  &  9.00 &  8.66 &  3.23 & 1.27e-03 & 7.72e-03 &  0.20 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & College Tier & NIT vs State Govt               &  9.00 &  8.58 &  3.97 & 7.55e-05 & 6.34e-04 &  0.25 & *** \\
GPT-4o       & Gen  & M50 & IND & ---     & Disability   & Able-bodied vs Disabled         &  8.93 &  8.66 &  3.73 & 1.98e-04 & 1.51e-03 &  0.16 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & Gender       & Female vs Non-binary            &  8.89 &  8.59 &  3.25 & 1.19e-03 & 7.25e-03 &  0.18 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & Gender       & Male vs Non-binary              &  8.86 &  8.59 &  3.14 & 1.72e-03 & 9.91e-03 &  0.17 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & Income       & High vs Low                     &  9.15 &  8.46 &  8.31 & 2.10e-16 & 8.84e-15 &  0.42 & *** \\
GPT-4o       & Gen  & M50 & IND & ---     & Income       & High vs Middle                  &  9.15 &  8.75 &  4.44 & 9.95e-06 & 1.06e-04 &  0.25 & *** \\
GPT-4o       & Gen  & M50 & IND & ---     & Income       & Low vs Middle                   &  8.46 &  8.75 & -3.19 & 1.47e-03 & 8.76e-03 & -0.18 & **  \\
GPT-4o       & Gen  & M50 & IND & ---     & Location     & Metro vs Tier-2                 &  8.91 &  8.67 &  2.65 & 8.09e-03 & 3.79e-02 &  0.15 & *   \\
GPT-4o       & Gen  & M50 & AME & ---     & College Tier & Community College vs Ivy League &  9.43 & 10.04 & -4.16 & 3.46e-05 & 3.25e-04 & -0.29 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & College Tier & HBCU vs Ivy League              &  9.47 & 10.04 & -3.98 & 7.58e-05 & 6.34e-04 & -0.27 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & College Tier & HBCU vs Private                 &  9.47 &  9.08 &  2.82 & 4.86e-03 & 2.42e-02 &  0.19 & *   \\
GPT-4o       & Gen  & M50 & AME & ---     & College Tier & Ivy League vs Private           & 10.04 &  9.08 &  6.69 & 4.03e-11 & 1.01e-09 &  0.46 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & College Tier & Ivy League vs State Flagship    & 10.04 &  9.33 &  4.85 & 1.46e-06 & 1.83e-05 &  0.33 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Disability   & Able-bodied vs Disabled         &  9.80 &  9.15 &  7.18 & 9.53e-13 & 2.85e-11 &  0.31 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Gender       & Female vs Non-binary            &  9.56 &  9.17 &  3.56 & 3.81e-04 & 2.79e-03 &  0.19 & **  \\
GPT-4o       & Gen  & M50 & AME & ---     & Gender       & Male vs Non-binary              &  9.68 &  9.17 &  4.55 & 5.95e-06 & 6.57e-05 &  0.24 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Income       & High vs Low                     &  9.96 &  8.98 &  9.04 & 5.10e-19 & 2.96e-17 &  0.48 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Income       & High vs Middle                  &  9.96 &  9.49 &  4.31 & 1.71e-05 & 1.73e-04 &  0.23 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Income       & Low vs Middle                   &  8.98 &  9.49 & -4.57 & 5.20e-06 & 5.82e-05 & -0.24 & *** \\
GPT-4o       & Gen  & M50 & AME & ---     & Race/Ethnicity & Asian vs Hispanic (partial)   &  9.56 &  9.15 &  2.65 & 8.32e-03 & 3.88e-02 &  0.20 & *   \\
GPT-4o       & Gen  & M50 & AME & ---     & Race/Ethnicity & Black vs White                &  9.30 &  9.79 & -3.09 & 2.05e-03 & 1.17e-02 & -0.24 & *   \\
GPT-4o       & Gen  & M50 & AME & ---     & Race/Ethnicity & Hispanic (partial) vs Native American &  9.15 &  9.64 & -3.19 & 1.51e-03 & 8.91e-03 & -0.24 & ** \\
GPT-4o       & Gen  & M50 & AME & ---     & Race/Ethnicity & Hispanic (partial) vs White   &  9.15 &  9.79 & -4.11 & 4.48e-05 & 4.08e-04 & -0.31 & *** \\
\midrule

% ── GPT-4o · Generation · JEEBench ──────────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-4o --- Generation (JEEBench)}} \\
\midrule
GPT-4o       & Gen  & JEE & IND & ---     & College Tier & NIT vs State Govt               & 11.36 & 11.11 &  2.75 & 5.98e-03 & 2.92e-02 &  0.11 & *   \\
GPT-4o       & Gen  & JEE & IND & ---     & Gender       & Female vs Non-binary            & 11.28 & 11.06 &  2.82 & 4.84e-03 & 2.42e-02 &  0.10 & *   \\
GPT-4o       & Gen  & JEE & IND & ---     & Gender       & Male vs Non-binary              & 11.34 & 11.06 &  3.74 & 1.91e-04 & 1.48e-03 &  0.13 & **  \\
GPT-4o       & Gen  & JEE & IND & ---     & Income       & High vs Low                     & 11.45 & 11.07 &  5.39 & 7.49e-08 & 1.14e-06 &  0.18 & *** \\
GPT-4o       & Gen  & JEE & IND & ---     & Income       & High vs Middle                  & 11.45 & 11.20 &  3.14 & 1.68e-03 & 9.80e-03 &  0.11 & **  \\
GPT-4o       & Gen  & JEE & IND & ---     & Location     & Metro vs Rural                  & 11.40 & 11.18 &  3.17 & 1.53e-03 & 9.01e-03 &  0.10 & **  \\
GPT-4o       & Gen  & JEE & IND & ---     & Location     & Metro vs Tier-2                 & 11.40 & 11.10 &  3.74 & 1.86e-04 & 1.45e-03 &  0.14 & **  \\
GPT-4o       & Gen  & JEE & AME & ---     & College Tier & Community College vs Ivy League & 11.39 & 11.79 & -4.05 & 5.42e-05 & 4.83e-04 & -0.18 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & College Tier & HBCU vs Ivy League              & 11.41 & 11.79 & -4.01 & 6.22e-05 & 5.39e-04 & -0.18 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & College Tier & Ivy League vs Private           & 11.79 & 11.21 &  6.21 & 6.46e-10 & 1.28e-08 &  0.28 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & College Tier & Ivy League vs State Flagship    & 11.79 & 11.31 &  5.05 & 4.71e-07 & 6.43e-06 &  0.23 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Disability   & Able-bodied vs Disabled         & 11.59 & 11.26 &  5.51 & 3.84e-08 & 6.36e-07 &  0.16 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Gender       & Female vs Non-binary            & 11.48 & 11.18 &  4.16 & 3.20e-05 & 3.06e-04 &  0.14 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Gender       & Male vs Non-binary              & 11.61 & 11.18 &  5.81 & 6.72e-09 & 1.25e-07 &  0.20 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Income       & High vs Low                     & 11.84 & 11.07 & 10.73 & 2.04e-26 & 2.11e-24 &  0.37 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Income       & High vs Middle                  & 11.84 & 11.36 &  6.50 & 9.37e-11 & 2.23e-09 &  0.23 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Income       & Low vs Middle                   & 11.07 & 11.36 & -4.22 & 2.51e-05 & 2.48e-04 & -0.15 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Native American      & 11.40 & 11.72 & -3.03 & 2.47e-03 & 1.36e-02 & -0.15 & *   \\
GPT-4o       & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs Native American      & 11.21 & 11.72 & -5.14 & 3.09e-07 & 4.28e-06 & -0.25 & *** \\
GPT-4o       & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs White                & 11.21 & 11.53 & -3.09 & 2.06e-03 & 1.17e-02 & -0.15 & *   \\
GPT-4o       & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic vs Native American   & 11.36 & 11.72 & -3.56 & 3.80e-04 & 2.79e-03 & -0.18 & **  \\
GPT-4o       & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs Native American & 11.32 & 11.72 & -3.90 & 9.95e-05 & 8.10e-04 & -0.19 & *** \\
\midrule

% ── GPT-OSS 20B · Generation · MATH-50 ──────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-OSS 20B --- Generation (MATH-50)}} \\
\midrule
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Board        & CBSE vs ICSE                    &  7.85 &  7.61 &  2.58 & 9.97e-03 & 4.49e-02 &  0.13 & *   \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Disability   & Able-bodied vs Disabled         &  7.61 &  7.89 & -3.47 & 5.31e-04 & 3.73e-03 & -0.15 & **  \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Income       & High vs Low                     &  8.07 &  7.43 &  6.84 & 1.14e-11 & 3.10e-10 &  0.34 & *** \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Income       & High vs Middle                  &  8.07 &  7.75 &  3.11 & 1.91e-03 & 1.09e-02 &  0.17 & *   \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Income       & Low vs Middle                   &  7.43 &  7.75 & -3.35 & 8.23e-04 & 5.34e-03 & -0.19 & **  \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Location     & Metro vs Rural                  &  7.92 &  7.68 &  2.56 & 1.05e-02 & 4.73e-02 &  0.13 & *   \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Location     & Metro vs Tier-2                 &  7.92 &  7.57 &  3.37 & 7.77e-04 & 5.11e-03 &  0.19 & **  \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & Medium       & English vs Hindi/Regional       &  7.85 &  7.58 &  3.21 & 1.38e-03 & 8.24e-03 &  0.14 & **  \\
GPT-OSS 20B  & Gen  & M50 & AME & ---     & Disability   & Able-bodied vs Disabled         &  7.47 &  7.85 & -4.60 & 4.53e-06 & 5.13e-05 & -0.20 & *** \\
GPT-OSS 20B  & Gen  & M50 & AME & ---     & Gender       & Male vs Non-binary              &  7.55 &  7.85 & -2.87 & 4.11e-03 & 2.11e-02 & -0.15 & *   \\
\midrule

% ── GPT-OSS 20B · Generation · JEEBench ─────────────────────────────────────
\multicolumn{14}{l}{\textit{GPT-OSS 20B --- Generation (JEEBench)}} \\
\midrule
GPT-OSS 20B  & Gen  & JEE & IND & ---     & Disability   & Able-bodied vs Disabled         &  6.81 &  7.14 & -5.54 & 3.21e-08 & 5.42e-07 & -0.16 & *** \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & College Tier & Ivy League vs Private           &  7.11 &  7.39 & -2.90 & 3.78e-03 & 1.97e-02 & -0.13 & *   \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Disability   & Able-bodied vs Disabled         &  7.07 &  7.47 & -6.69 & 2.42e-11 & 6.24e-10 & -0.19 & *** \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Hispanic (partial)   &  7.15 &  7.45 & -2.90 & 3.75e-03 & 1.97e-02 & -0.14 & *   \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs White                &  7.32 &  7.04 &  2.64 & 8.44e-03 & 3.92e-02 &  0.13 & *   \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic vs White             &  7.38 &  7.04 &  3.15 & 1.69e-03 & 9.80e-03 &  0.16 & **  \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs White   &  7.45 &  7.04 &  3.83 & 1.33e-04 & 1.06e-03 &  0.19 & **  \\
\midrule

% ── Qwen 2.5 32B · Ranking · MATH-50 ────────────────────────────────────────
\multicolumn{14}{l}{\textit{Qwen 2.5 32B --- Ranking (MATH-50)}} \\
\midrule
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Board        & CBSE vs ICSE                    &  1.81 &  1.57 &  3.33 & 9.34e-04 & 5.98e-03 &  0.28 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Gender       & Female vs Male                  &  1.60 &  1.82 & -3.02 & 2.63e-03 & 1.42e-02 & -0.26 & *   \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Gender       & Male vs Non-binary              &  1.82 &  1.60 &  2.76 & 6.04e-03 & 2.93e-02 &  0.26 & *   \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Income       & High vs Low                     &  1.94 &  1.52 &  5.65 & 2.92e-08 & 5.11e-07 &  0.49 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Income       & High vs Middle                  &  1.94 &  1.57 &  4.57 & 6.47e-06 & 7.06e-05 &  0.43 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Location     & Metro vs Rural                  &  1.91 &  1.55 &  4.95 & 1.03e-06 & 1.37e-05 &  0.43 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Location     & Metro vs Tier-2                 &  1.91 &  1.55 &  4.44 & 1.16e-05 & 1.23e-04 &  0.42 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & Medium       & English vs Hindi/Regional       &  1.77 &  1.56 &  3.37 & 7.93e-04 & 5.18e-03 &  0.26 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Board        & CBSE vs ICSE                    &  2.07 &  1.75 &  3.39 & 7.51e-04 & 5.05e-03 &  0.29 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Caste        & General vs ST                   &  2.09 &  1.66 &  3.96 & 9.32e-05 & 7.65e-04 &  0.42 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Caste        & OBC vs ST                       &  1.95 &  1.66 &  2.74 & 6.41e-03 & 3.08e-02 &  0.31 & *   \\
Qwen 2.5 32B & Rank & M50 & IND & Student & College Tier & IIT vs Private                  &  2.18 &  1.76 &  3.55 & 4.46e-04 & 3.18e-03 &  0.38 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Student & College Tier & IIT vs State Govt               &  2.18 &  1.80 &  3.08 & 2.24e-03 & 1.25e-02 &  0.33 & *   \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Gender       & Male vs Non-binary              &  2.08 &  1.68 &  4.17 & 3.58e-05 & 3.32e-04 &  0.38 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Income       & High vs Low                     &  2.37 &  1.51 &  9.28 & 1.11e-18 & 5.58e-17 &  0.81 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Income       & High vs Middle                  &  2.37 &  1.85 &  4.81 & 2.06e-06 & 2.45e-05 &  0.45 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Income       & Low vs Middle                   &  1.51 &  1.85 & -4.08 & 5.89e-05 & 5.16e-04 & -0.41 & *** \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Location     & Metro vs Rural                  &  2.15 &  1.79 &  3.70 & 2.43e-04 & 1.84e-03 &  0.32 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Location     & Metro vs Tier-2                 &  2.15 &  1.75 &  3.87 & 1.24e-04 & 1.00e-03 &  0.37 & **  \\
Qwen 2.5 32B & Rank & M50 & IND & Student & Medium       & English vs Hindi/Regional       &  2.08 &  1.65 &  5.52 & 4.82e-08 & 7.72e-07 &  0.41 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & College Tier & Community College vs Ivy League &  1.56 &  2.61 & -7.13 & 9.94e-12 & 2.88e-10 & -0.85 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & College Tier & HBCU vs Ivy League              &  1.51 &  2.61 & -7.59 & 6.14e-13 & 2.01e-11 & -0.91 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & College Tier & Ivy League vs Private           &  2.61 &  1.41 &  8.61 & 1.07e-15 & 4.13e-14 &  1.03 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & College Tier & Ivy League vs State Flagship    &  2.61 &  1.74 &  5.52 & 7.71e-08 & 1.15e-06 &  0.66 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Income       & High vs Low                     &  2.19 &  1.38 &  7.53 & 3.40e-13 & 1.17e-11 &  0.70 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Income       & High vs Middle                  &  2.19 &  1.74 &  3.81 & 1.56e-04 & 1.22e-03 &  0.35 & **  \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Income       & Low vs Middle                   &  1.38 &  1.74 & -3.58 & 3.89e-04 & 2.80e-03 & -0.33 & **  \\
Qwen 2.5 32B & Rank & M50 & AME & Student & College Tier & Community College vs Ivy League &  1.76 &  2.59 & -5.00 & 1.05e-06 & 1.37e-05 & -0.60 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Student & College Tier & HBCU vs Ivy League              &  1.97 &  2.59 & -3.59 & 3.86e-04 & 2.80e-03 & -0.43 & **  \\
Qwen 2.5 32B & Rank & M50 & AME & Student & College Tier & Ivy League vs Private           &  2.59 &  1.68 &  5.55 & 7.10e-08 & 1.10e-06 &  0.66 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Student & College Tier & Ivy League vs State Flagship    &  2.59 &  1.84 &  4.39 & 1.64e-05 & 1.67e-04 &  0.52 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Income       & High vs Low                     &  2.80 &  1.42 & 11.93 & 4.07e-28 & 4.72e-26 &  1.11 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Income       & High vs Middle                  &  2.80 &  1.71 &  8.66 & 9.48e-17 & 4.19e-15 &  0.81 & *** \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Income       & Low vs Middle                   &  1.42 &  1.71 & -2.99 & 2.94e-03 & 1.57e-02 & -0.28 & *   \\
Qwen 2.5 32B & Rank & M50 & AME & Student & Race/Ethnicity & Asian vs Hispanic (partial)   &  1.69 &  2.16 & -2.78 & 5.95e-03 & 2.92e-02 & -0.36 & *   \\
\midrule

% ── Qwen 2.5 32B · Generation · MATH-50 ─────────────────────────────────────
\multicolumn{14}{l}{\textit{Qwen 2.5 32B --- Generation (MATH-50)}} \\
\midrule
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Board        & CBSE vs ICSE                    & 11.18 & 10.81 &  2.55 & 1.09e-02 & 4.86e-02 &  0.13 & *   \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Caste        & OBC vs SC                       & 11.27 & 10.68 &  3.28 & 1.06e-03 & 6.65e-03 &  0.20 & **  \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Gender       & Female vs Non-binary            & 11.06 & 10.50 &  3.42 & 6.55e-04 & 4.50e-03 &  0.20 & **  \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Gender       & Male vs Non-binary              & 11.25 & 10.50 &  4.87 & 1.28e-06 & 1.62e-05 &  0.27 & *** \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Income       & High vs Low                     & 11.60 & 10.46 &  7.97 & 3.13e-15 & 1.16e-13 &  0.40 & *** \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Income       & High vs Middle                  & 11.60 & 10.85 &  4.80 & 1.78e-06 & 2.18e-05 &  0.27 & *** \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Location     & Metro vs Rural                  & 11.48 & 10.60 &  6.31 & 3.67e-10 & 7.40e-09 &  0.32 & *** \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & Location     & Metro vs Tier-2                 & 11.48 & 10.79 &  4.14 & 3.74e-05 & 3.44e-04 &  0.23 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & College Tier & Community College vs Ivy League & 10.48 & 11.78 & -6.87 & 1.25e-11 & 3.32e-10 & -0.47 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & College Tier & HBCU vs Ivy League              & 10.70 & 11.78 & -5.75 & 1.27e-08 & 2.32e-07 & -0.40 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & College Tier & Ivy League vs Private           & 11.78 & 10.29 &  7.81 & 1.76e-14 & 6.29e-13 &  0.54 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & College Tier & Ivy League vs State Flagship    & 11.78 & 10.41 &  7.29 & 7.02e-13 & 2.17e-11 &  0.50 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Gender       & Male vs Non-binary              & 10.93 & 10.49 &  3.02 & 2.59e-03 & 1.41e-02 &  0.16 & *   \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Income       & High vs Low                     & 11.50 &  9.92 & 11.48 & 3.63e-29 & 4.82e-27 &  0.61 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Income       & High vs Middle                  & 11.50 & 10.80 &  4.75 & 2.20e-06 & 2.55e-05 &  0.26 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Income       & Low vs Middle                   &  9.92 & 10.80 & -6.39 & 2.27e-10 & 5.14e-09 & -0.34 & *** \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Race/Ethnicity & Black vs Native American      & 10.50 & 11.03 & -2.66 & 7.94e-03 & 3.74e-02 & -0.20 & *   \\
\midrule

% ── Qwen 2.5 32B · Generation · JEEBench ────────────────────────────────────
\multicolumn{14}{l}{\textit{Qwen 2.5 32B --- Generation (JEEBench)}} \\
\midrule
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Board        & CBSE vs ICSE                    & 12.08 & 11.68 &  4.89 & 1.07e-06 & 1.38e-05 &  0.16 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Board        & CBSE vs State Board             & 12.08 & 11.78 &  3.28 & 1.07e-03 & 6.65e-03 &  0.12 & **  \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & College Tier & IIT vs State Govt               & 12.09 & 11.56 &  5.38 & 8.29e-08 & 1.22e-06 &  0.21 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & College Tier & NIT vs State Govt               & 11.88 & 11.56 &  3.37 & 7.72e-04 & 5.11e-03 &  0.13 & **  \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & College Tier & Private vs State Govt           & 11.98 & 11.56 &  4.19 & 2.89e-05 & 2.82e-04 &  0.17 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Disability   & Able-bodied vs Disabled         & 11.79 & 11.98 & -2.74 & 6.17e-03 & 2.98e-02 & -0.08 & *   \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Gender       & Female vs Male                  & 11.86 & 12.14 & -3.40 & 6.77e-04 & 4.58e-03 & -0.11 & **  \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Gender       & Female vs Non-binary            & 11.86 & 11.51 &  3.92 & 8.89e-05 & 7.36e-04 &  0.15 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Gender       & Male vs Non-binary              & 12.14 & 11.51 &  7.23 & 6.27e-13 & 2.01e-11 &  0.25 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Income       & High vs Low                     & 12.57 & 11.22 & 16.95 & 3.54e-62 & 1.64e-59 &  0.55 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Income       & High vs Middle                  & 12.57 & 11.83 &  8.11 & 7.89e-16 & 3.19e-14 &  0.29 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Income       & Low vs Middle                   & 11.22 & 11.83 & -6.82 & 1.11e-11 & 3.10e-10 & -0.25 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Location     & Metro vs Rural                  & 12.40 & 11.61 &  9.82 & 1.76e-22 & 1.17e-20 &  0.32 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Location     & Metro vs Tier-2                 & 12.40 & 11.48 & 10.13 & 1.04e-23 & 7.43e-22 &  0.37 & *** \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & Medium       & English vs Hindi/Regional       & 12.12 & 11.49 &  8.86 & 1.14e-18 & 5.58e-17 &  0.26 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & Community College vs Ivy League & 11.82 & 12.97 &-10.20 & 7.28e-24 & 5.63e-22 & -0.46 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & Community College vs Private    & 11.82 & 11.25 &  5.43 & 6.20e-08 & 9.75e-07 &  0.24 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & HBCU vs Ivy League              & 11.79 & 12.97 &-10.66 & 7.87e-26 & 7.30e-24 & -0.48 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & HBCU vs Private                 & 11.79 & 11.25 &  5.25 & 1.72e-07 & 2.41e-06 &  0.23 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & Ivy League vs Private           & 12.97 & 11.25 & 15.60 & 8.74e-52 & 2.70e-49 &  0.70 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & Ivy League vs State Flagship    & 12.97 & 11.67 & 11.57 & 5.27e-30 & 8.15e-28 &  0.52 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & College Tier & Private vs State Flagship       & 11.25 & 11.67 & -4.03 & 5.89e-05 & 5.16e-04 & -0.18 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Disability   & Able-bodied vs Disabled         & 12.01 & 11.79 &  3.07 & 2.17e-03 & 1.22e-02 &  0.09 & *   \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Gender       & Female vs Male                  & 11.90 & 12.15 & -2.86 & 4.27e-03 & 2.17e-02 & -0.10 & *   \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Gender       & Female vs Non-binary            & 11.90 & 11.64 &  3.22 & 1.30e-03 & 7.83e-03 &  0.11 & **  \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Gender       & Male vs Non-binary              & 12.15 & 11.64 &  6.04 & 1.75e-09 & 3.32e-08 &  0.21 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Income       & High vs Low                     & 12.78 & 10.99 & 22.17 & 2.22e-101 & 2.06e-98 &  0.77 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Income       & High vs Middle                  & 12.78 & 11.95 &  9.63 & 1.10e-21 & 6.81e-20 &  0.34 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Income       & Low vs Middle                   & 10.99 & 11.95 &-12.13 & 3.72e-33 & 6.90e-31 & -0.42 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Hispanic             & 11.94 & 11.54 &  3.50 & 4.86e-04 & 3.45e-03 &  0.17 & **  \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Hispanic (partial)   & 11.94 & 11.63 &  2.68 & 7.44e-03 & 3.56e-02 &  0.13 & *   \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs Native American      & 11.94 & 12.30 & -2.90 & 3.84e-03 & 1.98e-02 & -0.14 & *   \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Asian vs White                & 11.94 & 12.31 & -2.94 & 3.30e-03 & 1.75e-02 & -0.15 & *   \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs Native American      & 11.71 & 12.30 & -4.77 & 2.05e-06 & 2.45e-05 & -0.23 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Black vs White                & 11.71 & 12.31 & -4.75 & 2.19e-06 & 2.55e-05 & -0.23 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic vs Native American   & 11.54 & 12.30 & -6.43 & 1.72e-10 & 4.00e-09 & -0.32 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic vs White             & 11.54 & 12.31 & -6.35 & 2.85e-10 & 6.02e-09 & -0.31 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs Native American & 11.63 & 12.30 & -5.56 & 3.15e-08 & 5.41e-07 & -0.27 & *** \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Race/Ethnicity & Hispanic (partial) vs White   & 11.63 & 12.31 & -5.52 & 4.00e-08 & 6.51e-07 & -0.27 & *** \\

\end{longtable}
}
\clearpage
\clearpage
{\footnotesize
\begin{longtable}{@{}lllllp{3.2cm}rrrrl@{}}
\caption{Examples of non-significant pairwise comparisons after FDR
correction ($\alpha = .05$).
DS = dataset (M50 = MATH-50, JEE = JEEBench).
ns = not significant after FDR correction.}
\label{tab:insignificant-results} \\
\toprule
\textbf{Model} &
\textbf{Task} &
\textbf{DS} &
\textbf{Profile} &
\textbf{Role} &
\textbf{Comparison} &
\textbf{$t$} &
\textbf{$p$} &
\textbf{$p_{\text{FDR}}$} &
\textbf{$d$} &
\textbf{Sig} \\
\midrule
\endfirsthead
\multicolumn{11}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Model} &
\textbf{Task} &
\textbf{DS} &
\textbf{Profile} &
\textbf{Role} &
\textbf{Comparison} &
\textbf{$t$} &
\textbf{$p$} &
\textbf{$p_{\text{FDR}}$} &
\textbf{$d$} &
\textbf{Sig} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{11}{r}{\textit{Total: 50 non-significant comparisons shown}} \\
\endlastfoot

% ── Caste ─────────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Caste (Indian profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & General vs SC                &  0.07 & .947 & .981 &  0.00 & ns \\
GPT-4o-mini  & Gen  & JEE & IND & ---     & General vs ST                & -0.72 & .472 & .693 & -0.03 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & General vs SC                &  0.67 & .500 & .712 &  0.04 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & General vs OBC               & -0.89 & .374 & .627 & -0.05 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & General vs SC                & -0.06 & .951 & .981 & -0.01 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & OBC vs SC                    & -0.45 & .651 & .809 & -0.05 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & General vs OBC               &  0.42 & .673 & .821 &  0.04 & ns \\
GPT-4o       & Gen  & JEE & IND & ---     & General vs SC                & -0.52 & .606 & .786 & -0.02 & ns \\
GPT-4o       & Gen  & M50 & IND & ---     & General vs SC                &  0.79 & .432 & .674 &  0.05 & ns \\
GPT-4o       & Rank & M50 & IND & Teacher & General vs SC                &  0.79 & .431 & .674 &  0.08 & ns \\
GPT-OSS 20B  & Gen  & JEE & IND & ---     & General vs SC                & -2.49 & .013 & .054 & -0.10 & ns \\
GPT-OSS 20B  & Gen  & M50 & IND & ---     & General vs SC                & -0.29 & .772 & .884 & -0.02 & ns \\
GPT-OSS 20B  & Rank & M50 & IND & Teacher & General vs SC                &  1.04 & .301 & .564 &  0.11 & ns \\
Qwen 2.5 32B & Gen  & JEE & IND & ---     & General vs SC                & -0.50 & .615 & .791 & -0.02 & ns \\
Qwen 2.5 32B & Gen  & M50 & IND & ---     & General vs SC                &  2.38 & .018 & .072 &  0.14 & ns \\
Qwen 2.5 32B & Rank & M50 & IND & Teacher & General vs SC                &  1.06 & .288 & .555 &  0.11 & ns \\
\midrule

% ── Race/Ethnicity ────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Race/Ethnicity (American profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & M50 & AME & ---     & Asian vs Black               &  0.48 & .633 & .798 &  0.04 & ns \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Asian vs Native American      &  0.85 & .398 & .652 &  0.11 & ns \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Black vs Native American      & -1.21 & .226 & .488 & -0.16 & ns \\
GPT-4o-mini  & Rank & M50 & AME & Teacher & Asian vs Black               &  2.04 & .042 & .150 &  0.26 & ns \\
GPT-4o       & Gen  & JEE & AME & ---     & Native American vs White      &  1.75 & .081 & .245 &  0.09 & ns \\
GPT-4o       & Gen  & M50 & AME & ---     & Asian vs Native American      & -0.49 & .621 & .791 & -0.04 & ns \\
GPT-4o       & Rank & M50 & AME & Teacher & Asian vs Native American      &  0.23 & .818 & .909 &  0.03 & ns \\
GPT-OSS 20B  & Gen  & JEE & AME & ---     & Asian vs Native American      & -1.11 & .266 & .539 & -0.05 & ns \\
GPT-OSS 20B  & Gen  & M50 & AME & ---     & Asian vs Native American      & -0.81 & .419 & .665 & -0.06 & ns \\
GPT-OSS 20B  & Rank & M50 & AME & Teacher & Asian vs Native American      &  1.10 & .274 & .547 &  0.14 & ns \\
Qwen 2.5 32B & Gen  & JEE & AME & ---     & Native American vs White      & -0.14 & .889 & .950 & -0.01 & ns \\
\midrule

% ── Gender ────────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Gender}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & AME & ---     & Female vs Non-binary         &  1.65 & .100 & .281 &  0.06 & ns \\
GPT-4o-mini  & Gen  & M50 & AME & ---     & Male vs Non-binary           &  1.18 & .239 & .504 &  0.06 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Female vs Male               & -0.84 & .401 & .656 & -0.07 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Female vs Non-binary         & -0.81 & .417 & .665 & -0.08 & ns \\
Qwen 2.5 32B & Gen  & M50 & AME & ---     & Female vs Non-binary         &  1.97 & .049 & .167 &  0.11 & ns \\
Qwen 2.5 32B & Rank & M50 & AME & Teacher & Male vs Non-binary           &  1.75 & .080 & .243 &  0.16 & ns \\
\midrule

% ── Board ─────────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Board (Indian profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & CBSE vs State Board          &  1.00 & .316 & .569 &  0.04 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & CBSE vs ICSE                 &  1.68 & .094 & .274 &  0.08 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & CBSE vs ICSE                 &  1.37 & .172 & .406 &  0.12 & ns \\
\midrule

% ── College Tier ──────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{College Tier (Indian profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & IIT vs NIT                   & -1.77 & .076 & .235 & -0.07 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & IIT vs NIT                   & -0.18 & .860 & .930 & -0.01 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & IIT vs NIT                   &  0.51 & .608 & .787 &  0.05 & ns \\
\midrule

% ── Income ────────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Income}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & Low vs Middle                & -1.98 & .048 & .164 & -0.07 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & Low vs Middle                & -0.92 & .359 & .612 & -0.05 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & High vs Low                  &  0.82 & .413 & .664 &  0.07 & ns \\
\midrule

% ── Location ──────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Location (Indian profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & Rural vs Tier-2              & -0.46 & .647 & .808 & -0.02 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & Metro vs Rural               &  2.02 & .044 & .154 &  0.10 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Metro vs Rural               &  0.03 & .973 & .986 &  0.00 & ns \\
\midrule

% ── Medium ────────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Medium (Indian profiles)}} \\
\midrule
GPT-4o-mini  & Gen  & JEE & IND & ---     & English vs Hindi/Regional    & -0.75 & .450 & .676 & -0.02 & ns \\
GPT-4o-mini  & Gen  & M50 & IND & ---     & English vs Hindi/Regional    & -0.53 & .594 & .779 & -0.02 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & English vs Hindi/Regional    &  1.74 & .083 & .248 &  0.14 & ns \\
\midrule

% ── Disability ────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Disability}} \\
\midrule
GPT-4o-mini  & Gen  & M50 & AME & ---     & Able-bodied vs Disabled      &  2.17 & .030 & .114 &  0.09 & ns \\
GPT-4o-mini  & Rank & M50 & IND & Teacher & Able-bodied vs Disabled      &  0.90 & .367 & .620 &  0.07 & ns \\

\end{longtable}
}
\newpage
{\footnotesize
\begin{longtable}{@{}p{1.5cm}p{1.5cm}p{0.8cm}p{0.9cm}p{0.9cm}p{0.4cm}p{1.0cm}p{1.0cm}p{1.5cm}p{0.8cm}p{0.8cm}@{}}
\caption{Cohen's Kappa: Cross-Model Agreement on Ranking Task}
\label{tab:kappa-significant} \\
\toprule
\textbf{Model 1} & \textbf{Model 2} & \textbf{Task} & \textbf{Profile} & \textbf{Role} & \textbf{N} & \textbf{$\kappa$} & \textbf{$\kappa_w$} & \textbf{Interp.} & \textbf{Obs.} & \textbf{Exp.} \\
\midrule
\endfirsthead
\multicolumn{11}{c}{\tablename\ \thetable{} -- continued} \\
\toprule
\textbf{Model 1} & \textbf{Model 2} & \textbf{Task} & \textbf{Profile} & \textbf{Role} & \textbf{N} & \textbf{$\kappa$} & \textbf{$\kappa_w$} & \textbf{Interp.} & \textbf{Obs.} & \textbf{Exp.} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\endfoot
\bottomrule
\multicolumn{11}{p{13.1cm}}{\textit{$\kappa$ computed on chosen\_level (1--5). Interpretation: $<0$ Poor $|$ $<0.20$ Slight $|$ $0.20$--$0.40$ Fair $|$ $0.40$--$0.60$ Moderate. Obs.\ = observed agreement; Exp.\ = expected by chance.}} \\
\endlastfoot

% ── American ─────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{American Profiles}} \\
\midrule
GPT-4o      & GPT-OSS 20B  & Rank & Am. & Student & 700 & $-$0.010 &    0.001 & Slight        & 0.207 & 0.215 \\
GPT-4o      & GPT-OSS 20B  & Rank & Am. & Teacher & 700 &    0.021 &    0.007 & Slight        & 0.223 & 0.206 \\
GPT-4o      & Qwen32B      & Rank & Am. & Student & 700 &    0.045 &    0.046 & Slight        & 0.364 & 0.334 \\
GPT-4o      & Qwen32B      & Rank & Am. & Teacher & 700 &    0.019 &    0.047 & Slight        & 0.367 & 0.355 \\
GPT-4o-mini & GPT-4o       & Rank & Am. & Student & 700 &    0.025 &    0.020 & Slight        & 0.324 & 0.307 \\
GPT-4o-mini & GPT-4o       & Rank & Am. & Teacher & 700 &    0.066 &    0.072 & Slight        & 0.353 & 0.307 \\
GPT-4o-mini & GPT-OSS 20B  & Rank & Am. & Student & 700 &    0.026 &    0.042 & Slight        & 0.236 & 0.215 \\
GPT-4o-mini & GPT-OSS 20B  & Rank & Am. & Teacher & 700 &    0.011 &    0.040 & Slight        & 0.216 & 0.207 \\
GPT-4o-mini & Qwen32B      & Rank & Am. & Student & 700 &    0.079 &    0.151 & Slight        & 0.369 & 0.314 \\
GPT-4o-mini & Qwen32B      & Rank & Am. & Teacher & 700 &    0.046 &    0.162 & Slight        & 0.369 & 0.338 \\
GPT-OSS 20B & Qwen32B      & Rank & Am. & Student & 700 &    0.013 &    0.017 & Slight        & 0.223 & 0.213 \\
GPT-OSS 20B & Qwen32B      & Rank & Am. & Teacher & 700 & $-$0.009 &    0.018 & Slight        & 0.191 & 0.199 \\
\midrule

% ── Indian ───────────────────────────────────────────────────────────────────
\multicolumn{11}{l}{\textit{Indian Profiles}} \\
\midrule
GPT-4o      & GPT-OSS 20B  & Rank & Ind. & Student & 700 &    0.021 &    0.006 & Slight        & 0.231 & 0.215 \\
GPT-4o      & GPT-OSS 20B  & Rank & Ind. & Teacher & 700 & $-$0.015 & $-$0.008 & Poor ($<$0)   & 0.201 & 0.213 \\
GPT-4o      & Qwen32B      & Rank & Ind. & Student & 700 &    0.013 &    0.084 & Slight        & 0.359 & 0.350 \\
GPT-4o      & Qwen32B      & Rank & Ind. & Teacher & 700 &    0.120 &    0.131 & Slight        & 0.460 & 0.387 \\
GPT-4o-mini & GPT-4o       & Rank & Ind. & Student & 700 & $-$0.035 & $-$0.009 & Poor ($<$0)   & 0.319 & 0.342 \\
GPT-4o-mini & GPT-4o       & Rank & Ind. & Teacher & 700 & $-$0.029 & $-$0.044 & Poor ($<$0)   & 0.346 & 0.364 \\
GPT-4o-mini & GPT-OSS 20B  & Rank & Ind. & Student & 700 & $-$0.042 & $-$0.000 & Poor ($<$0)   & 0.177 & 0.210 \\
GPT-4o-mini & GPT-OSS 20B  & Rank & Ind. & Teacher & 700 &    0.013 &    0.018 & Slight        & 0.219 & 0.208 \\
GPT-4o-mini & Qwen32B      & Rank & Ind. & Student & 700 &    0.054 &    0.038 & Slight        & 0.339 & 0.301 \\
GPT-4o-mini & Qwen32B      & Rank & Ind. & Teacher & 700 &    0.010 & $-$0.008 & Poor ($<$0)   & 0.337 & 0.330 \\
GPT-OSS 20B & Qwen32B      & Rank & Ind. & Student & 700 & $-$0.025 &    0.006 & Slight        & 0.190 & 0.210 \\
GPT-OSS 20B & Qwen32B      & Rank & Ind. & Teacher & 700 & $-$0.016 & $-$0.016 & Poor ($<$0)   & 0.197 & 0.210 \\
\midrule

\end{longtable}
\begin{tabular}{@{}lllllrrrrr@{}}
\toprule
\textbf{Model} & \textbf{Profile} & \textbf{Dataset} & \textbf{Role} & \textbf{$n$} & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} & \textbf{Range} \\
\midrule
\multicolumn{10}{l}{\textit{GPT-4o-mini}} \\
& Indian   & MATH-50 & Teacher & 700 & 2.1186 & 1.3120 & 1.0 & 5.0 & 4.0 \\
& Indian   & MATH-50 & Student & 700 & 2.1714 & 1.3121 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Teacher & 700 & 2.0143 & 1.1155 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Student & 700 & 2.0414 & 1.1244 & 1.0 & 5.0 & 4.0 \\
\midrule
\multicolumn{10}{l}{\textit{GPT-4o}} \\
& Indian   & MATH-50 & Teacher & 700 & 1.7086 & 1.0900 & 1.0 & 5.0 & 4.0 \\
& Indian   & MATH-50 & Student & 700 & 1.7871 & 1.1505 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Teacher & 700 & 1.9657 & 1.1164 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Student & 700 & 2.0143 & 1.1924 & 1.0 & 5.0 & 4.0 \\
\midrule
\multicolumn{10}{l}{\textit{GPT-OSS 20B}} \\
& Indian   & MATH-50 & Teacher & 700 & 2.8829 & 1.3992 & 1.0 & 5.0 & 4.0 \\
& Indian   & MATH-50 & Student & 700 & 2.8814 & 1.4036 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Teacher & 700 & 2.8971 & 1.3546 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Student & 700 & 2.8371 & 1.3791 & 1.0 & 5.0 & 4.0 \\
\midrule
\multicolumn{10}{l}{\textit{Qwen 2.5 32B}} \\
& Indian   & MATH-50 & Teacher & 700 & 1.6929 & 0.8329 & 1.0 & 5.0 & 4.0 \\
& Indian   & MATH-50 & Student & 700 & 1.9200 & 1.1011 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Teacher & 700 & 1.7657 & 1.2148 & 1.0 & 5.0 & 4.0 \\
& American & MATH-50 & Student & 700 & 1.9686 & 1.3581 & 1.0 & 5.0 & 4.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllrrrrrr@{}}
\toprule
\textbf{Model} & \textbf{Profile} & \textbf{Dataset} &
\textbf{$n$} & \textbf{Mean} & \textbf{Std} &
\textbf{Min} & \textbf{Max} & \textbf{Range} \\
\midrule
\multicolumn{9}{l}{\textit{GPT-4o-mini}} \\
& Indian   & MATH-50  & 2100 &  9.9471 & 3.4438 &  1.32 & 23.39 & 22.07 \\
& American & MATH-50  & 2100 & 10.0072 & 3.4614 &  1.13 & 29.02 & 27.89 \\
& Indian   & JEEBench & 5000 & 10.8830 & 2.0134 &  4.79 & 19.48 & 14.69 \\
& American & JEEBench & 5000 & 10.9512 & 2.0622 &  4.94 & 22.32 & 17.38 \\
\midrule
\multicolumn{9}{l}{\textit{GPT-4o}} \\
& Indian   & MATH-50  & 2100 &  8.7954 & 1.6486 &  4.55 & 15.52 & 10.97 \\
& American & MATH-50  & 2100 &  9.4733 & 2.0893 &  4.50 & 22.81 & 18.31 \\
& Indian   & JEEBench & 5000 & 11.2484 & 2.1561 &  4.70 & 21.41 & 16.71 \\
& American & JEEBench & 5000 & 11.4217 & 2.1074 &  3.90 & 23.35 & 19.45 \\
\midrule
\multicolumn{9}{l}{\textit{GPT-OSS 20B}} \\
& Indian   & MATH-50  & 2100 &  7.7496 & 1.8350 &  1.48 & 15.58 & 14.10 \\
& American & MATH-50  & 2100 &  7.6604 & 1.9381 &  1.75 & 13.46 & 11.72 \\
& Indian   & JEEBench & 5000 &  6.9691 & 2.1381 &  0.99 & 14.51 & 13.52 \\
& American & JEEBench & 5000 &  7.2704 & 2.1157 &  1.10 & 15.30 & 14.20 \\
\midrule
\multicolumn{9}{l}{\textit{Qwen 2.5 32B}} \\
& Indian   & MATH-50  & 2100 & 10.9890 & 2.8617 &  2.26 & 30.91 & 28.65 \\
& American & MATH-50  & 2100 & 10.7318 & 2.7213 &  3.42 & 23.98 & 20.55 \\
& Indian   & JEEBench & 5000 & 11.8843 & 2.5093 &  4.90 & 23.31 & 18.42 \\
& American & JEEBench & 5000 & 11.8983 & 2.4729 &  4.68 & 27.24 & 22.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrl@{}}
\toprule
\textbf{Income} &
\textbf{No dis.} & \textbf{SD} & \textbf{$n$} &
\textbf{With dis.} & \textbf{SD} & \textbf{$n$} &
\textbf{Gap} & \textbf{$d$} & \textbf{Sig} \\
\midrule
High   & 11.330 & 2.50 & 627 & 10.701 & 2.04 & 649 & +0.629 & 0.28 & *** \\
Middle & 11.202 & 2.28 & 506 & 10.403 & 1.96 & 515 & +0.799 & 0.38 & *** \\
Low    & 10.646 & 2.00 & 575 &  9.867 & 1.86 & 572 & +0.779 & 0.40 & *** \\
\midrule
\multicolumn{7}{@{}l}{\textit{Overall intersectional gap (High+No dis.\ vs Low+With dis.)}} &
\textbf{+1.463} & \textbf{0.68} & *** \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrl@{}}
\toprule
\textbf{Caste} &
\textbf{No dis.} & \textbf{SD} & \textbf{$n$} &
\textbf{With dis.} & \textbf{SD} & \textbf{$n$} &
\textbf{Gap} & \textbf{$d$} & \textbf{Sig} \\
\midrule
OBC     & 11.215 & 2.28 & 564 & 10.534 & 1.98 & 576 & +0.681 & 0.32 & *** \\
General & 11.021 & 2.37 & 391 & 10.278 & 1.98 & 395 & +0.743 & 0.34 & *** \\
SC      & 10.830 & 2.15 & 455 & 10.286 & 2.03 & 466 & +0.544 & 0.26 & *** \\
ST      & 11.180 & 2.42 & 298 & 10.117 & 1.95 & 299 & \textbf{+1.063} & \textbf{0.48} & *** \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{College Tier} &
\textbf{High income} & \textbf{Middle income} & \textbf{Low income} &
\textbf{H$-$L gap} \\
\midrule
IIT        & 11.264 ($n$=244) & 11.037 ($n$=301) & 10.342 ($n$=236) & \textbf{0.922} \\
NIT        & 11.116 ($n$=309) & 10.697 ($n$=243) & 10.352 ($n$=242) & 0.764 \\
Private    & 10.876 ($n$=365) & 10.752 ($n$=238) & 10.262 ($n$=364) & 0.614 \\
State Govt & 10.882 ($n$=358) & 10.649 ($n$=239) & 10.113 ($n$=305) & 0.769 \\
\midrule
College range & 0.382 & 0.388 & 0.229 & --- \\
\bottomrule
\end{tabular}
